Formally Verifying and Explaining Sepsis Treatment Policies with COOL-MC

Safe and interpretable sequential decision-making is critical in healthcare, yet reinforcement learning (RL) policies for sepsis treatment optimization remain opaque and difficult to verify. Standard probabilistic model checkers operate on the full state space, which becomes infeasible for larger MDPs, and cannot explain why a learned policy makes particular decisions. COOL-MC wraps the model checker Storm but adds three key capabilities: it constructs only the reachable state space induced by a trained policy, yielding a smaller discrete-time Markov chain amenable to verification even when full-MDP analysis is intractable; it automatically labels states with clinically meaningful atomic propositions; and it integrates explainability methods with probabilistic computation tree logic (PCTL) queries to reveal which features drive decisions across treatment trajectories. We demonstrate COOL-MC's capabilities on the ICU-Sepsis MDP, a benchmark derived from approximately 17,000 sepsis patient records, which serves as a case study for applying COOL-MC to the formal analysis of sepsis treatment policies. Our analysis establishes hard bounds via full MDP verification, trains a safe RL policy that achieves optimal survival probability, and analyzes its behavior via PCTL verification and explainability on the induced DTMC. This reveals, for instance, that our trained policy relies predominantly on prior dosing history rather than the patient's evolving condition, a weakness that is invisible to standard evaluation but is exposed by COOL-MC's integration of formal verification and explainability. Our results illustrate how COOL-MC could serve as a tool for clinicians to investigate and debug sepsis treatment policies before deployment.

==> model_checking.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes.geometric, arrows.meta, positioning}

\begin{document}

\tikzset{
    % Ellipse node style
    ellipse node/.style={
        ellipse,
        draw=black,
        line width=0.8pt,
        fill=white,
        minimum width=2.2cm,
        minimum height=0.8cm,
        align=center,
        font=\sffamily\footnotesize
    },
    % Process block style
    process block/.style={
        rectangle,
        rounded corners=3pt,
        draw=black,
        line width=0.8pt,
        fill=gray!15,
        minimum width=2.4cm,
        minimum height=0.9cm,
        align=center,
        font=\sffamily\small
    },
    % Arrow style
    arrow/.style={
        -{Stealth[length=2mm, width=1.5mm]},
        line width=0.6pt,
        color=black
    },
    % Label style
    label style/.style={
        font=\sffamily\scriptsize
    }
}

\begin{tikzpicture}[node distance=0.7cm]

% Left column - System to Model
\node[ellipse node] (system) {system};
\node[ellipse node, below=0.6cm of system] (systemdesc) {system description};
\node[ellipse node, below=0.6cm of systemdesc] (model) {model};

% Right column - Requirements to Properties
\node[ellipse node, right=1.2cm of systemdesc] (requirements) {requirements};
\node[ellipse node, below=0.6cm of requirements] (properties) {properties};

% Model checking block
\node[process block, below=0.6cm of model, xshift=1.2cm] (modelchecking) {model checking};

% Results
\node[ellipse node, below left=0.6cm and 0.2cm of modelchecking] (satisfied) {satisfied};
\node[ellipse node, below right=0.6cm and 0.2cm of modelchecking] (violated) {violated};

% Arrows
\draw[arrow] (system) -- node[label style, right] {modeling} (systemdesc);
\draw[arrow] (systemdesc) -- node[label style, right] {translates to} (model);
\draw[arrow] (requirements) -- node[label style, right] {formalizing} (properties);
\draw[arrow] (model) -- (modelchecking);
\draw[arrow] (properties) -- (modelchecking);
\draw[arrow] (modelchecking) -- (satisfied);
\draw[arrow] (modelchecking) -- (violated);

\end{tikzpicture}

\end{document}

==> pruning_results.pgf <==
% Auto-generated by plot_feature_importance.py
% Include in LaTeX with: \input{feature_importance_pruning.pgf}
% Requires: \usepackage{pgfplots}
\begin{tikzpicture}
\begin{axis}[
    xbar,
    width=12cm,
    height=24cm,
    xlabel={Drop in survival probability},
    symbolic y coords={mechvent,Temp\_C,gender,re\_admission,max\_dose\_vaso,input\_total,MeanBP,output\_total,SpO2,HR,Shock\_Index,Creatinine,RR,Potassium,cumulated\_balance,DiaBP,SGOT,Arterial\_pH,Sodium,Hb,Weight\_kg,paCO2,SysBP,output\_4hourly,HCO3,Chloride,WBC\_count,Calcium,Glucose,INR,Platelets\_count,PTT,SGPT,age,BUN,Arterial\_BE,paO2,Magnesium,SOFA,PT,Arterial\_lactate,SIRS,FiO2\_1,Total\_bili,PaO2\_FiO2,GCS,input\_4hourly},
    ytick=data,
    y tick label style={font=\normalsize},
    nodes near coords={\pgfmathprintnumber[fixed, precision=4]{\pgfplotspointmeta}},
    every x tick label/.append style={font=\normalsize},
    label style={font=\large},
    nodes near coords align={horizontal},
    every node near coord/.append style={font=\small, anchor=west},
    xmin=0,
    xmax=0.06,
    bar width=6pt,
    enlarge y limits={abs=0.3cm},
]
\addplot coordinates {
    (0.0503301342,input\_4hourly)
    (0.0060397854,GCS)
    (0.0051973542,PaO2\_FiO2)
    (0.0037256508,Total\_bili)
    (0.0028547250,FiO2\_1)
    (0.0027174530,SIRS)
    (0.0027154261,Arterial\_lactate)
    (0.0026680957,PT)
    (0.0025557715,SOFA)
    (0.0025502975,Magnesium)
    (0.0024536621,paO2)
    (0.0022745864,Arterial\_BE)
    (0.0022404815,BUN)
    (0.0022240972,age)
    (0.0021074902,SGPT)
    (0.0019029541,PTT)
    (0.0018718513,Platelets\_count)
    (0.0016873624,INR)
    (0.0015979387,Glucose)
    (0.0015333438,Calcium)
    (0.0015010746,WBC\_count)
    (0.0014653602,Chloride)
    (0.0014139912,HCO3)
    (0.0013992298,output\_4hourly)
    (0.0013902285,SysBP)
    (0.0012691732,paCO2)
    (0.0012640196,Weight\_kg)
    (0.0012619068,Hb)
    (0.0011546747,Sodium)
    (0.0011117007,Arterial\_pH)
    (0.0010945920,SGOT)
    (0.0010016712,DiaBP)
    (0.0008685052,cumulated\_balance)
    (0.0008245506,Potassium)
    (0.0007814300,RR)
    (0.0007730937,Creatinine)
    (0.0007654157,Shock\_Index)
    (0.0007425100,HR)
    (0.0006920317,SpO2)
    (0.0003917357,output\_total)
    (0.0002681041,MeanBP)
    (0.0001220887,input\_total)
    (0.0000457379,max\_dose\_vaso)
    (0.0000000000,re\_admission)
    (0.0000000000,gender)
    (0.0000000000,Temp\_C)
    (0.0000000000,mechvent)
};
\end{axis}
\end{tikzpicture}


==> rl.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes.geometric, arrows.meta, positioning}

\begin{document}

\tikzset{
    % Process box style
    process box/.style={
        rectangle,
        rounded corners=3pt,
        draw=black,
        line width=0.8pt,
        fill=white,
        minimum width=2.5cm,
        minimum height=1cm,
        align=center,
        font=\sffamily\small
    },
    % Arrow style
    arrow/.style={
        -{Stealth[length=2mm, width=1.5mm]},
        line width=0.6pt,
        color=black
    },
    % Label style
    label style/.style={
        font=\sffamily\footnotesize
    }
}

\begin{tikzpicture}

% Nodes
\node[process box] (policy) {Policy};
\node[process box, below=1.8cm of policy] (env) {Environment};

% Action arrow (left side, going down)
\draw[arrow] ([xshift=-0.4cm]policy.south) -- node[label style, left] {Action} ([xshift=-0.4cm]env.north);

% State/Reward arrow (right side, going up)
\draw[arrow] ([xshift=0.4cm]env.north) -- node[label style, right] {Observation, Reward} ([xshift=0.4cm]policy.south);

\end{tikzpicture}

\end{document}
